How Realistic Is Your Synthetic Data? Constraining Deep Generative Models for Tabular Data

Deep Generative Models (DGMs) have been shown to be powerful tools for generating tabular data, as they have been increasingly able to capture the complex distributions that characterize them. However, to generate realistic synthetic data, it is often not enough to have a good approximation of their distribution, as it also requires compliance with constraints that encode essential background knowledge on the problem at hand. In this paper, we address this limitation and show how DGMs for tabular data can be transformed into Constrained Deep Generative Models (C-DGMs), whose generated samples are guaranteed to be compliant with the given constraints. This is achieved by automatically parsing the constraints and transforming them into a Constraint Layer (CL) seamlessly integrated with the DGM. Our extensive experimental analysis with various DGMs and tasks reveals that standard DGMs often violate constraints, some exceeding $95\%$ non-compliance, while their corresponding C-DGMs are never non-compliant. Then, we quantitatively demonstrate that, at training time, C-DGMs are able to exploit the background knowledge expressed by the constraints to outperform their standard counterparts with up to $6.5\%$ improvement in utility and detection. Further, we show how our CL does not necessarily need to be integrated at training time, as it can be also used as a guardrail at inference time, still producing some improvements in the overall performance of the models. Finally, we show that our CL does not hinder the sample generation time of the models.

==> (inline-0) <==
\begin{tabular}{@{}lclllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} \\  
\toprule

WGAN & - & 0.756\msmall{\pm{0.030}} & \textbf{0.329}\msmall{\pm{0.059}} & \textbf{0.239}\msmall{\pm{0.026}} & 0.634\msmall{\pm{0.099}} & 0.357\msmall{\pm{0.020}} \\
\multirow{3}{*}{C-WGAN} & Rnd & 0.792\msmall{\pm{0.021}} & 0.302\msmall{\pm{0.075}} & 0.196\msmall{\pm{0.026}} & 0.643\msmall{\pm{0.060}} & 0.333\msmall{\pm{0.028}} \\
 &  Corr & 0.790\msmall{\pm{0.026}} & 0.284\msmall{\pm{0.040}} & 0.232\msmall{\pm{0.050}} & 0.704\msmall{\pm{0.039}} & \textbf{0.367}\msmall{\pm{0.027}} \\
 &  KDE & \textbf{0.801}\msmall{\pm{0.004}} & 0.316\msmall{\pm{0.044}} & 0.232\msmall{\pm{0.050}} & \textbf{0.711}\msmall{\pm{0.030}} & \textbf{0.367}\msmall{\pm{0.027}} \\

\midrule
TableGAN & - & 0.562\msmall{\pm{0.051}} & 0.171\msmall{\pm{0.037}} & 0.123\msmall{\pm{0.041}} & 0.593\msmall{\pm{0.058}} & 0.199\msmall{\pm{0.044}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.534\msmall{\pm{0.096}} & 0.213\msmall{\pm{0.027}} & 0.148\msmall{\pm{0.058}} & 0.636\msmall{\pm{0.073}} & 0.199\msmall{\pm{0.031}} \\
 &  Corr & \textbf{0.611}\msmall{\pm{0.111}} & \textbf{0.246}\msmall{\pm{0.047}} & 0.130\msmall{\pm{0.036}} & \textbf{0.638}\msmall{\pm{0.061}} & 0.179\msmall{\pm{0.036}} \\
 &  KDE & 0.576\msmall{\pm{0.074}} & 0.207\msmall{\pm{0.043}} & \textbf{0.174}\msmall{\pm{0.063}} & 0.582\msmall{\pm{0.114}} & \textbf{0.208}\msmall{\pm{0.053}} \\

\midrule
CTGAN & - & \cameraready{0.822\msmall{\pm{0.017}}} & \cameraready{0.362\msmall{\pm{0.033}}} & \cameraready{0.247\msmall{\pm{0.087}}} & \cameraready{0.736\msmall{\pm{0.035}}} & \cameraready{0.374\msmall{\pm{0.034}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{0.833\msmall{\pm{0.006}}} & \cameraready{\textbf{0.365}\msmall{\pm{0.019}}} & \cameraready{0.235\msmall{\pm{0.057}}} & \cameraready{\textbf{0.744}\msmall{\pm{0.010}}} & \cameraready{0.370\msmall{\pm{0.006}}} \\
 &  Corr & \cameraready{0.830\msmall{\pm{0.009}}} & \cameraready{\textbf{0.365}\msmall{\pm{0.020}}} & \cameraready{0.260\msmall{\pm{0.081}}} & \cameraready{0.730\msmall{\pm{0.027}}} & \cameraready{\textbf{0.383}\msmall{\pm{0.019}}} \\
 &  KDE & \cameraready{\textbf{0.836}\msmall{\pm{0.002}}} & \cameraready{0.360\msmall{\pm{0.022}}} & \cameraready{\textbf{0.265}\msmall{\pm{0.040}}} & \cameraready{0.736\msmall{\pm{0.010}}} & \cameraready{0.381\msmall{\pm{0.030}}} \\

\midrule
TVAE & - & \add{0.810\msmall{\pm{0.008}}} & \add{0.282\msmall{\pm{0.029}}} & \add{\textbf{0.185}\msmall{\pm{0.021}}} & \add{\textbf{0.735}\msmall{\pm{0.010}}} & \add{0.473\msmall{\pm{0.016}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{0.824\msmall{\pm{0.004}}} & \add{0.249\msmall{\pm{0.038}}} & \add{0.143\msmall{\pm{0.018}}} & \add{0.720\msmall{\pm{0.014}}} & \add{\textbf{0.501}\msmall{\pm{0.012}}} \\
 &  Corr & \add{\textbf{0.826}\msmall{\pm{0.007}}} & \add{0.305\msmall{\pm{0.021}}} & \add{0.158\msmall{\pm{0.011}}} & \add{0.733\msmall{\pm{0.017}}} & \add{0.496\msmall{\pm{0.018}}} \\
 &  KDE & \add{0.824\msmall{\pm{0.004}}} & \add{\textbf{0.322}\msmall{\pm{0.041}}} & \add{0.146\msmall{\pm{0.023}}} & \add{0.731\msmall{\pm{0.008}}} & \add{0.498\msmall{\pm{0.014}}} \\

\midrule
GOGGLE & - & \add{0.622\msmall{\pm{0.094}}} & \add{\textbf{0.189}\msmall{\pm{0.038}}} & \add{0.163\msmall{\pm{0.119}}} & \add{0.596\msmall{\pm{0.072}}} & \add{\textbf{0.152}\msmall{\pm{0.003}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{0.782\msmall{\pm{0.035}}} & \add{0.139\msmall{\pm{0.068}}} & \add{0.157\msmall{\pm{0.085}}} & \add{\textbf{0.723}\msmall{\pm{0.018}}} & \add{0.117\msmall{\pm{0.008}}} \\
 &  Corr & \add{\textbf{0.793}\msmall{\pm{0.013}}} & \add{0.185\msmall{\pm{0.108}}} & \add{\textbf{0.219}\msmall{\pm{0.023}}} & \add{0.714\msmall{\pm{0.013}}} & \add{0.136\msmall{\pm{0.024}}} \\
 &  KDE & \add{0.788\msmall{\pm{0.014}}} & \add{0.171\msmall{\pm{0.036}}} & \add{0.167\msmall{\pm{0.082}}} & \add{0.708\msmall{\pm{0.025}}} & \add{0.134\msmall{\pm{0.016}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllll}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{}  \\  
\toprule
WGAN & - & 0.764\msmall{\pm{0.018}} & \textbf{0.381}\msmall{\pm{0.057}} & \textbf{0.359}\msmall{\pm{0.019}} & 0.599\msmall{\pm{0.050}} & 0.339\msmall{\pm{0.021}} \\
\multirow{3}{*}{C-WGAN} & Rnd & 0.782\msmall{\pm{0.025}} & 0.360\msmall{\pm{0.068}} & 0.339\msmall{\pm{0.020}} & 0.585\msmall{\pm{0.079}} & 0.316\msmall{\pm{0.029}} \\
 &  Corr & 0.785\msmall{\pm{0.011}} & 0.344\msmall{\pm{0.036}} & 0.358\msmall{\pm{0.037}} & 0.648\msmall{\pm{0.022}} & \textbf{0.349}\msmall{\pm{0.028}} \\
 &  KDE & \textbf{0.790}\msmall{\pm{0.007}} & 0.373\msmall{\pm{0.040}} & 0.358\msmall{\pm{0.037}} & \textbf{0.649}\msmall{\pm{0.011}} & \textbf{0.349}\msmall{\pm{0.028}} \\

\midrule
TableGAN & - & 0.659\msmall{\pm{0.035}} & 0.240\msmall{\pm{0.034}} & 0.286\msmall{\pm{0.029}} & 0.615\msmall{\pm{0.030}} & 0.199\msmall{\pm{0.043}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.644\msmall{\pm{0.061}} & 0.280\msmall{\pm{0.025}} & 0.306\msmall{\pm{0.043}} & 0.618\msmall{\pm{0.042}} & 0.198\msmall{\pm{0.030}} \\
 &  Corr & \textbf{0.695}\msmall{\pm{0.071}} & \textbf{0.309}\msmall{\pm{0.042}} & 0.292\msmall{\pm{0.029}} & \textbf{0.633}\msmall{\pm{0.036}} & 0.180\msmall{\pm{0.034}} \\
 &  KDE & 0.670\msmall{\pm{0.052}} & 0.274\msmall{\pm{0.039}} & \textbf{0.314}\msmall{\pm{0.029}} & 0.596\msmall{\pm{0.048}} & \textbf{0.209}\msmall{\pm{0.051}} \\

\midrule
CTGAN & - & \cameraready{0.799\msmall{\pm{0.033}}} & \cameraready{0.405\msmall{\pm{0.034}}} & \cameraready{0.379\msmall{\pm{0.061}}} & \cameraready{0.675\msmall{\pm{0.015}}} & \cameraready{0.372\msmall{\pm{0.034}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{0.818\msmall{\pm{0.008}}} & \cameraready{0.408\msmall{\pm{0.019}}} & \cameraready{0.369\msmall{\pm{0.044}}} & \cameraready{0.684\msmall{\pm{0.005}}} & \cameraready{0.369\msmall{\pm{0.007}}} \\
 &  Corr & \cameraready{0.816\msmall{\pm{0.012}}} & \cameraready{\textbf{0.409}\msmall{\pm{0.019}}} & \cameraready{0.388\msmall{\pm{0.060}}} & \cameraready{0.688\msmall{\pm{0.010}}} & \cameraready{0.379\msmall{\pm{0.020}}} \\
 &  KDE & \cameraready{\textbf{0.820}\msmall{\pm{0.008}}} & \cameraready{0.403\msmall{\pm{0.023}}} & \cameraready{\textbf{0.392}\msmall{\pm{0.030}}} & \cameraready{\textbf{0.690}\msmall{\pm{0.010}}} & \cameraready{\textbf{0.380}\msmall{\pm{0.032}}} \\

 \midrule
TVAE & - & \add{0.802\msmall{\pm{0.012}}} & \add{0.342\msmall{\pm{0.027}}} & \add{\textbf{0.330}\msmall{\pm{0.016}}} & \add{\textbf{0.696}\msmall{\pm{0.006}}} & \add{0.463\msmall{\pm{0.017}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{\textbf{0.817}\msmall{\pm{0.007}}} & \add{0.311\msmall{\pm{0.034}}} & \add{0.301\msmall{\pm{0.012}}} & \add{0.687\msmall{\pm{0.006}}} & \add{\textbf{0.492}\msmall{\pm{0.013}}} \\
 &  Corr & \add{0.816\msmall{\pm{0.007}}} & \add{0.363\msmall{\pm{0.019}}} & \add{0.311\msmall{\pm{0.011}}} & \add{0.690\msmall{\pm{0.009}}} & \add{0.488\msmall{\pm{0.019}}} \\
 &  KDE & \add{0.816\msmall{\pm{0.008}}} & \add{\textbf{0.378}\msmall{\pm{0.038}}} & \add{0.305\msmall{\pm{0.016}}} & \add{0.694\msmall{\pm{0.003}}} & \add{0.490\msmall{\pm{0.014}}} \\

\midrule
GOGGLE & - & \add{0.648\msmall{\pm{0.074}}} & \add{0.198\msmall{\pm{0.067}}} & \add{0.315\msmall{\pm{0.086}}} & \add{0.566\msmall{\pm{0.050}}} & \add{\textbf{0.139}\msmall{\pm{0.002}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{0.741\msmall{\pm{0.032}}} & \add{0.210\msmall{\pm{0.061}}} & \add{0.314\msmall{\pm{0.065}}} & \add{\textbf{0.663}\msmall{\pm{0.012}}} & \add{0.103\msmall{\pm{0.008}}} \\
 &  Corr & \add{\textbf{0.752}\msmall{\pm{0.024}}} & \add{\textbf{0.253}\msmall{\pm{0.098}}} & \add{\textbf{0.357}\msmall{\pm{0.020}}} & \add{0.637\msmall{\pm{0.023}}} & \add{0.121\msmall{\pm{0.024}}} \\
 &  KDE & \add{0.749\msmall{\pm{0.029}}} & \add{0.239\msmall{\pm{0.032}}} & \add{0.318\msmall{\pm{0.060}}} & \add{0.656\msmall{\pm{0.014}}} & \add{0.119\msmall{\pm{0.017}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllll}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{}   \\  
\toprule
WGAN & - & 0.839\msmall{\pm{0.016}} & 0.775\msmall{\pm{0.038}} & \textbf{0.618}\msmall{\pm{0.011}} & 0.677\msmall{\pm{0.033}} & \textbf{0.742}\msmall{\pm{0.007}} \\
\multirow{3}{*}{C-WGAN} & Rnd & 0.860\msmall{\pm{0.018}} & 0.798\msmall{\pm{0.028}} & 0.616\msmall{\pm{0.009}} & 0.672\msmall{\pm{0.037}} & 0.728\msmall{\pm{0.010}} \\
 &  Corr & \textbf{0.865}\msmall{\pm{0.011}} & 0.796\msmall{\pm{0.017}} & 0.612\msmall{\pm{0.016}} & 0.714\msmall{\pm{0.017}} & \textbf{0.742}\msmall{\pm{0.022}} \\
 &  KDE & 0.858\msmall{\pm{0.011}} & \textbf{0.816}\msmall{\pm{0.015}} & 0.612\msmall{\pm{0.016}} & \textbf{0.715}\msmall{\pm{0.011}} & \textbf{0.742}\msmall{\pm{0.022}} \\

\midrule
TableGAN & - & 0.843\msmall{\pm{0.020}} & 0.740\msmall{\pm{0.021}} & 0.587\msmall{\pm{0.027}} & \textbf{0.707}\msmall{\pm{0.007}} & \textbf{0.642}\msmall{\pm{0.026}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.853\msmall{\pm{0.018}} & \textbf{0.778}\msmall{\pm{0.017}} & 0.593\msmall{\pm{0.019}} & 0.692\msmall{\pm{0.029}} & 0.637\msmall{\pm{0.022}} \\
 &  Corr & \textbf{0.868}\msmall{\pm{0.007}} & 0.775\msmall{\pm{0.015}} & \textbf{0.605}\msmall{\pm{0.016}} & 0.705\msmall{\pm{0.030}} & 0.630\msmall{\pm{0.037}} \\
 &  KDE & 0.865\msmall{\pm{0.010}} & 0.767\msmall{\pm{0.016}} & 0.587\msmall{\pm{0.017}} & 0.676\msmall{\pm{0.037}} & 0.635\msmall{\pm{0.028}} \\

\midrule
CTGAN & - & \cameraready{0.859\msmall{\pm{0.040}}} & \cameraready{0.835\msmall{\pm{0.012}}} & \cameraready{\textbf{0.651}\msmall{\pm{0.020}}} & \cameraready{0.744\msmall{\pm{0.009}}} & \cameraready{\textbf{0.760}\msmall{\pm{0.014}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{\textbf{0.880}\msmall{\pm{0.004}}} & \cameraready{\textbf{0.837}\msmall{\pm{0.003}}} & \cameraready{0.626\msmall{\pm{0.028}}} & \cameraready{0.749\msmall{\pm{0.008}}} & \cameraready{0.757\msmall{\pm{0.008}}} \\
 &  Corr & \cameraready{0.877\msmall{\pm{0.010}}} & \cameraready{0.827\msmall{\pm{0.013}}} & \cameraready{0.643\msmall{\pm{0.015}}} & \cameraready{\textbf{0.755}\msmall{\pm{0.007}}} & \cameraready{\textbf{0.760}\msmall{\pm{0.009}}} \\
 &  KDE & \cameraready{\textbf{0.880}\msmall{\pm{0.007}}} & \cameraready{0.833\msmall{\pm{0.007}}} & \cameraready{0.641\msmall{\pm{0.015}}} & \cameraready{0.751\msmall{\pm{0.011}}} & \cameraready{0.759\msmall{\pm{0.012}}} \\

\midrule
TVAE & - & \add{0.863\msmall{\pm{0.011}}} & \add{0.800\msmall{\pm{0.016}}} & \add{0.631\msmall{\pm{0.004}}} & \add{\textbf{0.752}\msmall{\pm{0.003}}} & \add{0.789\msmall{\pm{0.007}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{0.876\msmall{\pm{0.008}}} & \add{0.773\msmall{\pm{0.036}}} & \add{0.630\msmall{\pm{0.002}}} & \add{0.750\msmall{\pm{0.005}}} & \add{\textbf{0.803}\msmall{\pm{0.009}}} \\
 &  Corr & \add{0.878\msmall{\pm{0.005}}} & \add{0.803\msmall{\pm{0.014}}} & \add{\textbf{0.633}\msmall{\pm{0.003}}} & \add{0.749\msmall{\pm{0.005}}} & \add{0.791\msmall{\pm{0.015}}} \\
 &  KDE & \add{\textbf{0.879}\msmall{\pm{0.007}}} & \add{\textbf{0.815}\msmall{\pm{0.028}}} & \add{0.632\msmall{\pm{0.003}}} & \add{0.751\msmall{\pm{0.002}}} & \add{0.794\msmall{\pm{0.009}}} \\

\midrule
GOGGLE & - & \add{0.742\msmall{\pm{0.071}}} & \add{0.656\msmall{\pm{0.049}}} & \add{0.543\msmall{\pm{0.039}}} & \add{0.600\msmall{\pm{0.056}}} & \add{\textbf{0.577}\msmall{\pm{0.010}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{0.800\msmall{\pm{0.029}}} & \add{0.643\msmall{\pm{0.088}}} & \add{0.569\msmall{\pm{0.055}}} & \add{\textbf{0.719}\msmall{\pm{0.005}}} & \add{0.535\msmall{\pm{0.016}}} \\
 &  Corr & \add{0.794\msmall{\pm{0.030}}} & \add{0.675\msmall{\pm{0.051}}} & \add{\textbf{0.593}\msmall{\pm{0.046}}} & \add{0.696\msmall{\pm{0.022}}} & \add{0.546\msmall{\pm{0.011}}} \\
 &  KDE & \add{\textbf{0.802}\msmall{\pm{0.016}}} & \add{\textbf{0.678}\msmall{\pm{0.029}}} & \add{0.572\msmall{\pm{0.051}}} & \add{0.713\msmall{\pm{0.021}}} & \add{0.538\msmall{\pm{0.020}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{l c ll}
    \toprule
         & &  XV & MAE   \\
\midrule
Real data & -  & -0.001\msmall{\pm{0.001}} & 3001.1\msmall{\pm{55.0}}  \\
\cmidrule{1-1}
 WGAN & -	  & -0.006\msmall{\pm{0.003	}} & 3133.6\msmall{\pm{242.1}}	 \\
\multirow{3}{*}{C-WGAN} & Rnd	  & -0.008\msmall{\pm{0.012}}	 & 3093.0\msmall{\pm{202.3}}  \\
& Corr	  & \textbf{-0.002}\msmall{\pm{0.002}} & \textbf{3014.0}\msmall{\pm{79.1}}  \\
& KDE	   & -0.004\msmall{\pm{0.001}}	 & 3070.0\msmall{\pm{98.4}}	  \\
\cmidrule{1-1}
TableGAN & -	   & \textbf{-0.001}\msmall{\pm{0.001}}	 & \textbf{2992.2}\msmall{\pm{35.8}}	 \\
\multirow{3}{*}{C-TableGAN} & Rnd	   & \textbf{-0.001}\msmall{\pm{0.001}}	 & 3033.1\msmall{\pm{53.9}}	 \\
&Corr	  & -0.002\msmall{\pm{0.002}}	 & 3015.9\msmall{\pm{40}}	 \\
&KDE	  & -0.002\msmall{\pm{0.002}}	 & 3016.8\msmall{\pm{70.8}}	  \\
\cmidrule{1-1}
CTGAN & -	  & \cameraready{\textbf{-0.002}\msmall{\pm{0.001}}}	 & \cameraready{3043.8\msmall{\pm{37.8}}}	 \\
\multirow{3}{*}{C-CTGAN}&Rnd	   & \cameraready{\textbf{-0.002}\msmall{\pm{0.001}}}	 & \cameraready{3034.6\msmall{\pm{29.4}}}	  \\
&Corr	  & \cameraready{\textbf{-0.002}\msmall{\pm{0.001}}}	 & \cameraready{\textbf{2978.9}\msmall{\pm{28.7}}}	 \\
&KDE	  & \cameraready{-0.003\msmall{\pm{0.001}}}	 & \cameraready{3029.1\msmall{\pm{72.7}}}	 \\
\cmidrule{1-1}
TVAE & -		 & \add{\textbf{-0.001}\msmall{\pm{0.000}}}	 & \add{3021.3\msmall{\pm{10.0}}}	\\
\multirow{3}{*}{C-TVAE}&Rnd		 & \add{-0.002\msmall{\pm{0.001}}} & \add{3067.7\msmall{\pm{71.5}}}		\\
&Corr		 & \add{\textbf{-0.001}\msmall{\pm{0.001}}}	 & \add{\textbf{3005.0}\msmall{\pm{56.2}}}	\\
&KDE		 & \add{-0.002\msmall{\pm{0.001}}}	 & \add{3011.7\msmall{\pm{44.2}}}	\\
\cmidrule{1-1}
GOGGLE & -		 & \add{-0.004\msmall{\pm{0.003}}}	 & \add{3054.5\msmall{\pm{44.7}}}		\\
\multirow{3}{*}{C-GOGGLE}&Rnd		 & \add{\textbf{-0.001}\msmall{\pm{0.001}}}	 & \add{3042.6\msmall{\pm{54.1}}}		\\
&Corr		 & \add{\textbf{-0.001}\msmall{\pm{0.001}}}	 & \add{3026.0\msmall{\pm{34.6}}}	\\
&KDE		 & \add{\textbf{-0.001}\msmall{\pm{0.000}}}	 & \add{\textbf{2999.0}\msmall{\pm{27.3}}}		\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & 0.865\msmall{\pm{0.035}} & \textbf{0.975}\msmall{\pm{0.002}} & 0.999\msmall{\pm{0.001}} & 0.964\msmall{\pm{0.004}} & 0.914\msmall{\pm{0.018}} & 0.954\msmall{\pm{0.022}} \\
\multirow{3}{*}{C-WGAN} & Rnd & \textbf{0.864}\msmall{\pm{0.046}} & 0.996\msmall{\pm{0.003}} & \textbf{0.916}\msmall{\pm{0.013}} & 0.970\msmall{\pm{0.024}} & 0.900\msmall{\pm{0.078}} & 0.969\msmall{\pm{0.015}} \\
 &  Corr & 0.879\msmall{\pm{0.027}} & \textbf{0.975}\msmall{\pm{0.006}} & 0.923\msmall{\pm{0.005}} & 0.964\msmall{\pm{0.007}} & \textbf{0.843}\msmall{\pm{0.037}} & 0.928\msmall{\pm{0.023}} \\
 &  KDE & 0.877\msmall{\pm{0.016}} & \textbf{0.975}\msmall{\pm{0.002}} & 0.923\msmall{\pm{0.005}} & \textbf{0.957}\msmall{\pm{0.018}} & \textbf{0.843}\msmall{\pm{0.037}} & \textbf{0.926}\msmall{\pm{0.011}} \\

\midrule
TableGAN & - & 0.831\msmall{\pm{0.029}} & 0.963\msmall{\pm{0.006}} & 0.895\msmall{\pm{0.024}} & \textbf{0.923}\msmall{\pm{0.011}} & 0.909\msmall{\pm{0.021}} & \textbf{0.927}\msmall{\pm{0.009}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.840\msmall{\pm{0.020}} & 0.984\msmall{\pm{0.002}} & 0.870\msmall{\pm{0.016}} & 0.963\msmall{\pm{0.021}} & 0.839\msmall{\pm{0.061}} & 0.953\msmall{\pm{0.010}} \\
 &  Corr & 0.849\msmall{\pm{0.025}} & \textbf{0.956}\msmall{\pm{0.004}} & 0.874\msmall{\pm{0.011}} & 0.952\msmall{\pm{0.010}} & \textbf{0.818}\msmall{\pm{0.012}} & 0.933\msmall{\pm{0.011}} \\
 &  KDE & \textbf{0.828}\msmall{\pm{0.031}} & 0.962\msmall{\pm{0.007}} & \textbf{0.869}\msmall{\pm{0.014}} & 0.948\msmall{\pm{0.018}} & 0.830\msmall{\pm{0.015}} & 0.933\msmall{\pm{0.011}} \\

\midrule
CTGAN & - & \cameraready{0.850\msmall{\pm{0.027}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{0.848\msmall{\pm{0.016}}} & \cameraready{0.914\msmall{\pm{0.024}}} & \cameraready{0.926\msmall{\pm{0.011}}} & \cameraready{\textbf{0.901}\msmall{\pm{0.018}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{0.834\msmall{\pm{0.026}}} & \cameraready{0.990\msmall{\pm{0.001}}} & \cameraready{0.863\msmall{\pm{0.022}}} & \cameraready{0.910\msmall{\pm{0.013}}} & \cameraready{0.859\msmall{\pm{0.022}}} & \cameraready{0.909\msmall{\pm{0.016}}} \\
 &  Corr & \cameraready{\textbf{0.820}\msmall{\pm{0.025}}} & \cameraready{0.987\msmall{\pm{0.003}}} & \cameraready{\textbf{0.845}\msmall{\pm{0.025}}} & \cameraready{0.903\msmall{\pm{0.012}}} & \cameraready{0.861\msmall{\pm{0.021}}} & \cameraready{0.905\msmall{\pm{0.019}}} \\
 &  KDE & \cameraready{0.838\msmall{\pm{0.033}}} & \cameraready{\textbf{0.986}\msmall{\pm{0.002}}} & \cameraready{0.848\msmall{\pm{0.017}}} & \cameraready{\textbf{0.897}\msmall{\pm{0.023}}} & \cameraready{\textbf{0.857}\msmall{\pm{0.022}}} & \cameraready{0.902\msmall{\pm{0.014}}} \\

\midrule
TVAE & - & \add{\textbf{0.813}\msmall{\pm{0.037}}} & \add{\textbf{0.926}\msmall{\pm{0.001}}} & \add{0.842\msmall{\pm{0.019}}} & \add{0.914\msmall{\pm{0.011}}} & \add{\textbf{0.843}\msmall{\pm{0.027}}} & \add{0.877\msmall{\pm{0.013}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{0.826\msmall{\pm{0.037}}} & \add{0.965\msmall{\pm{0.001}}} & \add{\textbf{0.796}\msmall{\pm{0.030}}} & \add{\textbf{0.905}\msmall{\pm{0.022}}} & \add{0.874\msmall{\pm{0.015}}} & \add{0.874\msmall{\pm{0.018}}} \\
 &  Corr & \add{0.815\msmall{\pm{0.037}}} & \add{0.959\msmall{\pm{0.003}}} & \add{0.808\msmall{\pm{0.030}}} & \add{\textbf{0.905}\msmall{\pm{0.014}}} & \add{0.855\msmall{\pm{0.020}}} & \add{\textbf{0.863}\msmall{\pm{0.008}}} \\
 &  KDE & \add{0.814\msmall{\pm{0.030}}} & \add{0.961\msmall{\pm{0.002}}} & \add{0.799\msmall{\pm{0.020}}} & \add{0.907\msmall{\pm{0.021}}} & \add{0.879\msmall{\pm{0.008}}} & \add{0.890\msmall{\pm{0.019}}} \\

\midrule
GOGGLE & - & \add{0.892\msmall{\pm{0.019}}} & \add{0.987\msmall{\pm{0.018}}} & \add{\textbf{0.890}\msmall{\pm{0.017}}} & \add{\textbf{0.924}\msmall{\pm{0.006}}} & \add{0.912\msmall{\pm{0.010}}} & \add{\textbf{0.949}\msmall{\pm{0.023}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{\textbf{0.890}\msmall{\pm{0.044}}} & \add{\textbf{0.965}\msmall{\pm{0.006}}} & \add{0.904\msmall{\pm{0.011}}} & \add{0.939\msmall{\pm{0.008}}} & \add{\textbf{0.866}\msmall{\pm{0.020}}} & \add{0.967\msmall{\pm{0.009}}} \\
 &  Corr & \add{0.898\msmall{\pm{0.021}}} & \add{0.972\msmall{\pm{0.005}}} & \add{0.910\msmall{\pm{0.017}}} & \add{0.939\msmall{\pm{0.010}}} & \add{0.884\msmall{\pm{0.009}}} & \add{0.968\msmall{\pm{0.015}}} \\
 &  KDE & \add{0.903\msmall{\pm{0.019}}} & \add{0.975\msmall{\pm{0.013}}} & \add{0.911\msmall{\pm{0.017}}} & \add{0.938\msmall{\pm{0.008}}} & \add{0.887\msmall{\pm{0.014}}} & \add{0.957\msmall{\pm{0.020}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & 0.856\msmall{\pm{0.008}} & 0.976\msmall{\pm{0.002}} & 0.999\msmall{\pm{0.001}} & 0.964\msmall{\pm{0.004}} & 0.910\msmall{\pm{0.027}} & 0.954\msmall{\pm{0.020}} \\
\multirow{3}{*}{C-WGAN} & Rnd & \textbf{0.851}\msmall{\pm{0.017}} & 0.996\msmall{\pm{0.003}} & \textbf{0.912}\msmall{\pm{0.013}} & 0.970\msmall{\pm{0.024}} & 0.900\msmall{\pm{0.072}} & 0.969\msmall{\pm{0.016}} \\
 &  Corr & 0.861\msmall{\pm{0.016}} & 0.975\msmall{\pm{0.006}} & 0.917\msmall{\pm{0.007}} & 0.964\msmall{\pm{0.007}} & \textbf{0.845}\msmall{\pm{0.022}} & 0.929\msmall{\pm{0.022}} \\
 &  KDE & 0.871\msmall{\pm{0.010}} & \textbf{0.975}\msmall{\pm{0.002}} & 0.917\msmall{\pm{0.007}} & \textbf{0.957}\msmall{\pm{0.019}} & \textbf{0.845}\msmall{\pm{0.022}} & \textbf{0.925}\msmall{\pm{0.013}} \\

\midrule
TableGAN & - & \textbf{0.822}\msmall{\pm{0.007}} & 0.964\msmall{\pm{0.006}} & 0.895\msmall{\pm{0.022}} & \textbf{0.925}\msmall{\pm{0.011}} & 0.906\msmall{\pm{0.028}} & \textbf{0.929}\msmall{\pm{0.013}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.830\msmall{\pm{0.011}} & 0.984\msmall{\pm{0.002}} & \textbf{0.859}\msmall{\pm{0.015}} & 0.963\msmall{\pm{0.021}} & 0.834\msmall{\pm{0.054}} & 0.953\msmall{\pm{0.011}} \\
 &  Corr & 0.835\msmall{\pm{0.011}} & \textbf{0.957}\msmall{\pm{0.003}} & 0.866\msmall{\pm{0.022}} & 0.952\msmall{\pm{0.010}} & \textbf{0.813}\msmall{\pm{0.020}} & 0.936\msmall{\pm{0.010}} \\
 &  KDE & 0.827\msmall{\pm{0.006}} & 0.963\msmall{\pm{0.007}} & 0.871\msmall{\pm{0.013}} & 0.947\msmall{\pm{0.019}} & 0.817\msmall{\pm{0.021}} & 0.934\msmall{\pm{0.011}} \\

\midrule
CTGAN & - & \cameraready{0.862\msmall{\pm{0.014}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{0.850\msmall{\pm{0.019}}} & \cameraready{0.915\msmall{\pm{0.023}}} & \cameraready{0.927\msmall{\pm{0.016}}} & \cameraready{0.896\msmall{\pm{0.023}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{0.843\msmall{\pm{0.017}}} & \cameraready{0.990\msmall{\pm{0.001}}} & \cameraready{0.867\msmall{\pm{0.015}}} & \cameraready{0.911\msmall{\pm{0.013}}} & \cameraready{\textbf{0.861}\msmall{\pm{0.022}}} & \cameraready{0.904\msmall{\pm{0.018}}} \\
 &  Corr & \cameraready{\textbf{0.839}\msmall{\pm{0.015}}} & \cameraready{0.988\msmall{\pm{0.002}}} & \cameraready{0.846\msmall{\pm{0.024}}} & \cameraready{0.904\msmall{\pm{0.013}}} & \cameraready{0.865\msmall{\pm{0.028}}} & \cameraready{0.901\msmall{\pm{0.023}}} \\
 &  KDE & \cameraready{0.849\msmall{\pm{0.020}}} & \cameraready{\textbf{0.986}\msmall{\pm{0.002}}} & \cameraready{\textbf{0.837}\msmall{\pm{0.014}}} & \cameraready{\textbf{0.897}\msmall{\pm{0.023}}} & \cameraready{0.868\msmall{\pm{0.009}}} & \cameraready{\textbf{0.894}\msmall{\pm{0.018}}} \\

\midrule
TVAE & - & \add{0.831\msmall{\pm{0.013}}} & \add{\textbf{0.927}\msmall{\pm{0.001}}} & \add{0.832\msmall{\pm{0.010}}} & \add{0.916\msmall{\pm{0.010}}} & \add{\textbf{0.847}\msmall{\pm{0.006}}} & \add{0.855\msmall{\pm{0.019}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{\textbf{0.829}\msmall{\pm{0.014}}} & \add{0.966\msmall{\pm{0.001}}} & \add{\textbf{0.795}\msmall{\pm{0.025}}} & \add{\textbf{0.908}\msmall{\pm{0.020}}} & \add{0.868\msmall{\pm{0.018}}} & \add{0.856\msmall{\pm{0.012}}} \\
 &  Corr & \add{0.832\msmall{\pm{0.011}}} & \add{0.960\msmall{\pm{0.003}}} & \add{\textbf{0.795}\msmall{\pm{0.014}}} & \add{\textbf{0.908}\msmall{\pm{0.013}}} & \add{0.857\msmall{\pm{0.011}}} & \add{\textbf{0.854}\msmall{\pm{0.010}}} \\
 &  KDE & \add{0.829\msmall{\pm{0.014}}} & \add{0.962\msmall{\pm{0.002}}} & \add{0.797\msmall{\pm{0.019}}} & \add{0.909\msmall{\pm{0.020}}} & \add{0.873\msmall{\pm{0.014}}} & \add{0.882\msmall{\pm{0.024}}} \\

\midrule
GOGGLE & - & \add{\textbf{0.880}\msmall{\pm{0.012}}} & \add{0.987\msmall{\pm{0.018}}} & \add{\textbf{0.892}\msmall{\pm{0.014}}} & \add{\textbf{0.926}\msmall{\pm{0.005}}} & \add{0.916\msmall{\pm{0.011}}} & \add{\textbf{0.955}\msmall{\pm{0.019}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{0.891\msmall{\pm{0.030}}} & \add{\textbf{0.965}\msmall{\pm{0.005}}} & \add{0.905\msmall{\pm{0.010}}} & \add{0.940\msmall{\pm{0.008}}} & \add{0.823\msmall{\pm{0.030}}} & \add{0.970\msmall{\pm{0.008}}} \\
 &  Corr & \add{0.898\msmall{\pm{0.014}}} & \add{0.971\msmall{\pm{0.005}}} & \add{0.912\msmall{\pm{0.017}}} & \add{0.939\msmall{\pm{0.009}}} & \add{\textbf{0.817}\msmall{\pm{0.004}}} & \add{0.972\msmall{\pm{0.012}}} \\
 &  KDE & \add{0.902\msmall{\pm{0.017}}} & \add{0.975\msmall{\pm{0.013}}} & \add{0.913\msmall{\pm{0.018}}} & \add{0.939\msmall{\pm{0.008}}} & \add{0.865\msmall{\pm{0.033}}} & \add{0.963\msmall{\pm{0.015}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & \textbf{0.872}\msmall{\pm{0.008}} & \textbf{0.989}\msmall{\pm{0.002}} & 1.000\msmall{\pm{0.000}} & 0.983\msmall{\pm{0.004}} & 0.916\msmall{\pm{0.016}} & 0.964\msmall{\pm{0.021}} \\
\multirow{3}{*}{C-WGAN} & Rnd & 0.877\msmall{\pm{0.017}} & 0.999\msmall{\pm{0.001}} & \textbf{0.941}\msmall{\pm{0.009}} & 0.983\msmall{\pm{0.018}} & 0.918\msmall{\pm{0.060}} & 0.981\msmall{\pm{0.010}} \\
 &  Corr & 0.879\msmall{\pm{0.009}} & \textbf{0.989}\msmall{\pm{0.002}} & 0.946\msmall{\pm{0.006}} & 0.982\msmall{\pm{0.007}} & \textbf{0.874}\msmall{\pm{0.020}} & 0.945\msmall{\pm{0.020}} \\
 &  KDE & 0.883\msmall{\pm{0.009}} & \textbf{0.989}\msmall{\pm{0.001}} & 0.946\msmall{\pm{0.006}} & \textbf{0.975}\msmall{\pm{0.018}} & \textbf{0.874}\msmall{\pm{0.020}} & \textbf{0.941}\msmall{\pm{0.011}} \\

\midrule
TableGAN & - & 0.850\msmall{\pm{0.007}} & 0.980\msmall{\pm{0.004}} & 0.926\msmall{\pm{0.020}} & \textbf{0.953}\msmall{\pm{0.009}} & 0.907\msmall{\pm{0.022}} & \textbf{0.940}\msmall{\pm{0.011}} \\
\multirow{3}{*}{C-TableGAN} & Rnd & 0.851\msmall{\pm{0.006}} & 0.995\msmall{\pm{0.001}} & \textbf{0.900}\msmall{\pm{0.012}} & 0.978\msmall{\pm{0.016}} & 0.866\msmall{\pm{0.048}} & 0.964\msmall{\pm{0.012}} \\
 &  Corr & 0.856\msmall{\pm{0.004}} & \textbf{0.974}\msmall{\pm{0.002}} & 0.904\msmall{\pm{0.019}} & 0.970\msmall{\pm{0.008}} & \textbf{0.845}\msmall{\pm{0.005}} & 0.950\msmall{\pm{0.010}} \\
 &  KDE & \textbf{0.849}\msmall{\pm{0.005}} & 0.978\msmall{\pm{0.005}} & 0.909\msmall{\pm{0.012}} & 0.965\msmall{\pm{0.017}} & 0.849\msmall{\pm{0.012}} & 0.947\msmall{\pm{0.010}} \\

\midrule
CTGAN & - & \cameraready{0.879\msmall{\pm{0.008}}} & \cameraready{0.996\msmall{\pm{0.001}}} & \cameraready{\textbf{0.896}\msmall{\pm{0.011}}} & \cameraready{0.953\msmall{\pm{0.016}}} & \cameraready{0.932\msmall{\pm{0.007}}} & \cameraready{\textbf{0.912}\msmall{\pm{0.021}}} \\
\multirow{3}{*}{C-CTGAN} & Rnd & \cameraready{0.865\msmall{\pm{0.013}}} & \cameraready{0.997\msmall{\pm{0.000}}} & \cameraready{0.908\msmall{\pm{0.011}}} & \cameraready{0.950\msmall{\pm{0.008}}} & \cameraready{0.896\msmall{\pm{0.016}}} & \cameraready{0.925\msmall{\pm{0.021}}} \\
 &  Corr & \cameraready{\textbf{0.864}\msmall{\pm{0.009}}} & \cameraready{\textbf{0.995}\msmall{\pm{0.001}}} & \cameraready{0.900\msmall{\pm{0.020}}} & \cameraready{0.946\msmall{\pm{0.004}}} & \cameraready{0.894\msmall{\pm{0.025}}} & \cameraready{0.922\msmall{\pm{0.019}}} \\
 &  KDE & \cameraready{0.867\msmall{\pm{0.015}}} & \cameraready{\textbf{0.995}\msmall{\pm{0.001}}} & \cameraready{0.897\msmall{\pm{0.012}}} & \cameraready{\textbf{0.943}\msmall{\pm{0.018}}} & \cameraready{\textbf{0.893}\msmall{\pm{0.007}}} & \cameraready{0.919\msmall{\pm{0.022}}} \\

\midrule
TVAE & - & \add{0.854\msmall{\pm{0.007}}} & \add{\textbf{0.935}\msmall{\pm{0.002}}} & \add{0.861\msmall{\pm{0.009}}} & \add{0.947\msmall{\pm{0.005}}} & \add{\textbf{0.872}\msmall{\pm{0.008}}} & \add{0.881\msmall{\pm{0.019}}} \\
\multirow{3}{*}{C-TVAE} & Rnd & \add{0.854\msmall{\pm{0.008}}} & \add{0.982\msmall{\pm{0.001}}} & \add{0.844\msmall{\pm{0.013}}} & \add{\textbf{0.942}\msmall{\pm{0.015}}} & \add{0.904\msmall{\pm{0.015}}} & \add{0.883\msmall{\pm{0.012}}} \\
 &  Corr & \add{0.853\msmall{\pm{0.009}}} & \add{0.977\msmall{\pm{0.001}}} & \add{\textbf{0.840}\msmall{\pm{0.011}}} & \add{0.943\msmall{\pm{0.011}}} & \add{0.896\msmall{\pm{0.008}}} & \add{\textbf{0.880}\msmall{\pm{0.014}}} \\
 &  KDE & \add{\textbf{0.849}\msmall{\pm{0.013}}} & \add{0.979\msmall{\pm{0.001}}} & \add{0.843\msmall{\pm{0.012}}} & \add{0.944\msmall{\pm{0.014}}} & \add{0.904\msmall{\pm{0.013}}} & \add{0.909\msmall{\pm{0.030}}} \\

\midrule
GOGGLE & - & \add{\textbf{0.891}\msmall{\pm{0.009}}} & \add{0.993\msmall{\pm{0.013}}} & \add{\textbf{0.928}\msmall{\pm{0.010}}} & \add{\textbf{0.949}\msmall{\pm{0.003}}} & \add{0.920\msmall{\pm{0.006}}} & \add{0.973\msmall{\pm{0.013}}} \\
\multirow{3}{*}{C-GOGGLE} & Rnd & \add{0.898\msmall{\pm{0.028}}} & \add{\textbf{0.979}\msmall{\pm{0.007}}} & \add{0.938\msmall{\pm{0.010}}} & \add{0.958\msmall{\pm{0.008}}} & \add{0.871\msmall{\pm{0.009}}} & \add{0.977\msmall{\pm{0.007}}} \\
 &  Corr & \add{0.906\msmall{\pm{0.020}}} & \add{0.984\msmall{\pm{0.005}}} & \add{0.943\msmall{\pm{0.013}}} & \add{0.960\msmall{\pm{0.007}}} & \add{\textbf{0.865}\msmall{\pm{0.011}}} & \add{0.980\msmall{\pm{0.012}}} \\
 &  KDE & \add{0.907\msmall{\pm{0.018}}} & \add{0.985\msmall{\pm{0.009}}} & \add{0.944\msmall{\pm{0.013}}} & \add{0.960\msmall{\pm{0.007}}} & \add{0.880\msmall{\pm{0.014}}} & \add{\textbf{0.973}\msmall{\pm{0.009}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllll}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{}  \\  
\toprule
WGAN & - & 0.756\msmall{\pm{0.030}} & 0.329\msmall{\pm{0.059}} & \textbf{0.239}\msmall{\pm{0.026}} & 0.634\msmall{\pm{0.099}} & 0.357\msmall{\pm{0.020}} \\
\multirow{3}{*}{P-WGAN} & Rnd & \textbf{0.767}\msmall{\pm{0.034}} & 0.318\msmall{\pm{0.053}} & 0.201\msmall{\pm{0.030}} & \textbf{0.641}\msmall{\pm{0.113}} & 0.355\msmall{\pm{0.020}} \\
 &  Corr & 0.766\msmall{\pm{0.036}} & 0.332\msmall{\pm{0.050}} & 0.214\msmall{\pm{0.021}} & \textbf{0.641}\msmall{\pm{0.115}} & \textbf{0.358}\msmall{\pm{0.024}} \\
 &  KDE & \textbf{0.767}\msmall{\pm{0.035}} & \textbf{0.334}\msmall{\pm{0.059}} & 0.214\msmall{\pm{0.021}} & \textbf{0.641}\msmall{\pm{0.112}} & \textbf{0.358}\msmall{\pm{0.024}} \\

\midrule
TableGAN & - & 0.562\msmall{\pm{0.051}} & 0.171\msmall{\pm{0.037}} & 0.123\msmall{\pm{0.041}} & 0.593\msmall{\pm{0.058}} & \textbf{0.199}\msmall{\pm{0.044}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & \textbf{0.565}\msmall{\pm{0.048}} & 0.173\msmall{\pm{0.049}} & 0.115\msmall{\pm{0.028}} & \textbf{0.594}\msmall{\pm{0.058}} & 0.195\msmall{\pm{0.046}} \\
 &  Corr & 0.553\msmall{\pm{0.050}} & \textbf{0.174}\msmall{\pm{0.045}} & \textbf{0.125}\msmall{\pm{0.032}} & \textbf{0.594}\msmall{\pm{0.060}} & 0.194\msmall{\pm{0.037}} \\
 &  KDE & 0.556\msmall{\pm{0.060}} & 0.171\msmall{\pm{0.042}} & 0.119\msmall{\pm{0.025}} & 0.592\msmall{\pm{0.060}} & 0.193\msmall{\pm{0.042}} \\

\midrule
CTGAN & - & \cameraready{0.822\msmall{\pm{0.017}}} & \cameraready{0.362\msmall{\pm{0.033}}} & \cameraready{0.247\msmall{\pm{0.087}}} & \cameraready{0.736\msmall{\pm{0.035}}} & \cameraready{\textbf{0.374}\msmall{\pm{0.034}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{0.819\msmall{\pm{0.014}}} & \cameraready{0.364\msmall{\pm{0.032}}} & \cameraready{\textbf{0.255}\msmall{\pm{0.089}}} & \cameraready{0.735\msmall{\pm{0.038}}} & \cameraready{0.365\msmall{\pm{0.021}}} \\
 &  Corr & \cameraready{0.814\msmall{\pm{0.008}}} & \cameraready{\textbf{0.365}\msmall{\pm{0.038}}} & \cameraready{0.246\msmall{\pm{0.087}}} & \cameraready{\textbf{0.743}\msmall{\pm{0.032}}} & \cameraready{0.372\msmall{\pm{0.033}}} \\
 &  KDE & \cameraready{\textbf{0.823}\msmall{\pm{0.017}}} & \cameraready{0.357\msmall{\pm{0.040}}} & \cameraready{0.248\msmall{\pm{0.077}}} & \cameraready{0.736\msmall{\pm{0.031}}} & \cameraready{0.371\msmall{\pm{0.035}}} \\

\midrule
TVAE & - & \add{0.810\msmall{\pm{0.008}}} & \add{0.282\msmall{\pm{0.029}}} & \add{\textbf{0.185}\msmall{\pm{0.021}}} & \add{0.735\msmall{\pm{0.010}}} & \add{\textbf{0.473}\msmall{\pm{0.016}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{0.810\msmall{\pm{0.011}}} & \add{0.266\msmall{\pm{0.020}}} & \add{0.172\msmall{\pm{0.011}}} & \add{\textbf{0.739}\msmall{\pm{0.004}}} & \add{0.464\msmall{\pm{0.019}}} \\
 &  Corr & \add{\textbf{0.815}\msmall{\pm{0.009}}} & \add{0.283\msmall{\pm{0.026}}} & \add{0.176\msmall{\pm{0.028}}} & \add{0.730\msmall{\pm{0.006}}} & \add{0.462\msmall{\pm{0.018}}} \\
 &  KDE & \add{\textbf{0.815}\msmall{\pm{0.009}}} & \add{\textbf{0.285}\msmall{\pm{0.034}}} & \add{0.171\msmall{\pm{0.030}}} & \add{0.735\msmall{\pm{0.007}}} & \add{0.463\msmall{\pm{0.021}}} \\

\midrule
GOGGLE & - & \add{0.622\msmall{\pm{0.094}}} & \add{0.189\msmall{\pm{0.038}}} & \add{0.163\msmall{\pm{0.119}}} & \add{0.596\msmall{\pm{0.072}}} & \add{0.152\msmall{\pm{0.003}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{\textbf{0.626}\msmall{\pm{0.098}}} & \add{\textbf{0.193}\msmall{\pm{0.042}}} & \add{0.164\msmall{\pm{0.121}}} & \add{0.600\msmall{\pm{0.060}}} & \add{0.151\msmall{\pm{0.007}}} \\
 &  Corr & \add{0.623\msmall{\pm{0.089}}} & \add{0.191\msmall{\pm{0.038}}} & \add{\textbf{0.169}\msmall{\pm{0.126}}} & \add{\textbf{0.601}\msmall{\pm{0.063}}} & \add{\textbf{0.155}\msmall{\pm{0.010}}} \\
 &  KDE & \add{\textbf{0.626}\msmall{\pm{0.096}}} & \add{0.189\msmall{\pm{0.039}}} & \add{\textbf{0.169}\msmall{\pm{0.126}}} & \add{0.597\msmall{\pm{0.066}}} & \add{\textbf{0.155}\msmall{\pm{0.011}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllll}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{}  \\  
\toprule
WGAN & - & 0.764\msmall{\pm{0.018}} & 0.381\msmall{\pm{0.057}} & \textbf{0.359}\msmall{\pm{0.019}} & 0.599\msmall{\pm{0.050}} & 0.339\msmall{\pm{0.021}} \\
\multirow{3}{*}{P-WGAN} & Rnd & 0.768\msmall{\pm{0.028}} & 0.372\msmall{\pm{0.052}} & 0.342\msmall{\pm{0.019}} & 0.600\msmall{\pm{0.057}} & 0.337\msmall{\pm{0.022}} \\
 &  Corr & \textbf{0.769}\msmall{\pm{0.027}} & 0.384\msmall{\pm{0.048}} & 0.352\msmall{\pm{0.014}} & 0.598\msmall{\pm{0.054}} & \textbf{0.341}\msmall{\pm{0.026}} \\
 &  KDE & 0.762\msmall{\pm{0.028}} & \textbf{0.386}\msmall{\pm{0.057}} & 0.352\msmall{\pm{0.014}} & \textbf{0.603}\msmall{\pm{0.059}} & \textbf{0.341}\msmall{\pm{0.026}} \\

\midrule
TableGAN & - & 0.659\msmall{\pm{0.035}} & 0.240\msmall{\pm{0.034}} & \textbf{0.286}\msmall{\pm{0.029}} & \textbf{0.615}\msmall{\pm{0.030}} & \textbf{0.199}\msmall{\pm{0.043}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & \textbf{0.660}\msmall{\pm{0.035}} & \textbf{0.243}\msmall{\pm{0.045}} & 0.281\msmall{\pm{0.022}} & 0.614\msmall{\pm{0.028}} & 0.195\msmall{\pm{0.046}} \\
 &  Corr & 0.657\msmall{\pm{0.035}} & \textbf{0.243}\msmall{\pm{0.041}} & 0.285\msmall{\pm{0.023}} & 0.614\msmall{\pm{0.030}} & 0.195\msmall{\pm{0.036}} \\
 &  KDE & 0.658\msmall{\pm{0.040}} & 0.240\msmall{\pm{0.039}} & 0.285\msmall{\pm{0.018}} & 0.613\msmall{\pm{0.029}} & 0.193\msmall{\pm{0.042}} \\

\midrule
CTGAN & - & \cameraready{0.799\msmall{\pm{0.033}}} & \cameraready{0.405\msmall{\pm{0.034}}} & \cameraready{0.379\msmall{\pm{0.061}}} & \cameraready{0.675\msmall{\pm{0.015}}} & \cameraready{\textbf{0.372}\msmall{\pm{0.034}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{0.794\msmall{\pm{0.031}}} & \cameraready{\textbf{0.407}\msmall{\pm{0.032}}} & \cameraready{\textbf{0.383}\msmall{\pm{0.070}}} & \cameraready{0.671\msmall{\pm{0.015}}} & \cameraready{0.363\msmall{\pm{0.019}}} \\
 &  Corr & \cameraready{0.801\msmall{\pm{0.008}}} & \cameraready{\textbf{0.407}\msmall{\pm{0.040}}} & \cameraready{0.379\msmall{\pm{0.068}}} & \cameraready{\textbf{0.678}\msmall{\pm{0.010}}} & \cameraready{0.370\msmall{\pm{0.033}}} \\
 &  KDE & \cameraready{\textbf{0.802}\msmall{\pm{0.032}}} & \cameraready{0.399\msmall{\pm{0.042}}} & \cameraready{0.380\msmall{\pm{0.058}}} & \cameraready{0.671\msmall{\pm{0.010}}} & \cameraready{0.368\msmall{\pm{0.033}}} \\

\midrule
TVAE & - & \add{0.802\msmall{\pm{0.012}}} & \add{0.342\msmall{\pm{0.027}}} & \add{\textbf{0.330}\msmall{\pm{0.016}}} & \add{\textbf{0.696}\msmall{\pm{0.006}}} & \add{\textbf{0.463}\msmall{\pm{0.017}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{0.802\msmall{\pm{0.015}}} & \add{0.327\msmall{\pm{0.018}}} & \add{0.324\msmall{\pm{0.009}}} & \add{\textbf{0.696}\msmall{\pm{0.004}}} & \add{0.454\msmall{\pm{0.020}}} \\
 &  Corr & \add{\textbf{0.806}\msmall{\pm{0.008}}} & \add{0.342\msmall{\pm{0.024}}} & \add{0.325\msmall{\pm{0.018}}} & \add{0.691\msmall{\pm{0.004}}} & \add{0.452\msmall{\pm{0.019}}} \\
 &  KDE & \add{\textbf{0.806}\msmall{\pm{0.008}}} & \add{\textbf{0.344}\msmall{\pm{0.031}}} & \add{0.322\msmall{\pm{0.020}}} & \add{0.694\msmall{\pm{0.004}}} & \add{0.453\msmall{\pm{0.022}}} \\

\midrule
GOGGLE & - & \add{0.648\msmall{\pm{0.074}}} & \add{0.198\msmall{\pm{0.067}}} & \add{0.315\msmall{\pm{0.086}}} & \add{\textbf{0.566}\msmall{\pm{0.050}}} & \add{0.139\msmall{\pm{0.002}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{0.645\msmall{\pm{0.071}}} & \add{\textbf{0.202}\msmall{\pm{0.070}}} & \add{0.315\msmall{\pm{0.086}}} & \add{\textbf{0.566}\msmall{\pm{0.047}}} & \add{0.139\msmall{\pm{0.006}}} \\
 &  Corr & \add{0.645\msmall{\pm{0.070}}} & \add{0.201\msmall{\pm{0.067}}} & \add{\textbf{0.318}\msmall{\pm{0.090}}} & \add{\textbf{0.566}\msmall{\pm{0.047}}} & \add{\textbf{0.142}\msmall{\pm{0.009}}} \\
 &  KDE & \add{\textbf{0.650}\msmall{\pm{0.072}}} & \add{0.197\msmall{\pm{0.069}}} & \add{\textbf{0.318}\msmall{\pm{0.090}}} & \add{0.565\msmall{\pm{0.048}}} & \add{0.141\msmall{\pm{0.011}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllll}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} \\  
\toprule
WGAN & - & 0.839\msmall{\pm{0.016}} & 0.775\msmall{\pm{0.038}} & \textbf{0.618}\msmall{\pm{0.011}} & 0.677\msmall{\pm{0.033}} & \textbf{0.742}\msmall{\pm{0.007}} \\
\multirow{3}{*}{P-WGAN} & Rnd & \textbf{0.840}\msmall{\pm{0.019}} & 0.777\msmall{\pm{0.037}} & \textbf{0.618}\msmall{\pm{0.010}} & 0.682\msmall{\pm{0.042}} & 0.736\msmall{\pm{0.011}} \\
 &  Corr & 0.839\msmall{\pm{0.020}} & 0.782\msmall{\pm{0.035}} & 0.617\msmall{\pm{0.008}} & \textbf{0.683}\msmall{\pm{0.038}} & 0.740\msmall{\pm{0.010}} \\
 &  KDE & 0.834\msmall{\pm{0.021}} & \textbf{0.783}\msmall{\pm{0.039}} & 0.617\msmall{\pm{0.008}} & 0.682\msmall{\pm{0.041}} & 0.740\msmall{\pm{0.010}} \\

\midrule
TableGAN & - & 0.843\msmall{\pm{0.020}} & 0.740\msmall{\pm{0.021}} & \textbf{0.587}\msmall{\pm{0.027}} & \textbf{0.707}\msmall{\pm{0.007}} & 0.642\msmall{\pm{0.026}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & 0.848\msmall{\pm{0.019}} & \textbf{0.749}\msmall{\pm{0.019}} & 0.585\msmall{\pm{0.027}} & 0.703\msmall{\pm{0.008}} & 0.641\msmall{\pm{0.030}} \\
 &  Corr & 0.846\msmall{\pm{0.020}} & 0.731\msmall{\pm{0.022}} & \textbf{0.587}\msmall{\pm{0.028}} & \textbf{0.707}\msmall{\pm{0.011}} & \textbf{0.645}\msmall{\pm{0.031}} \\
 &  KDE & \textbf{0.855}\msmall{\pm{0.016}} & 0.736\msmall{\pm{0.016}} & \textbf{0.587}\msmall{\pm{0.027}} & \textbf{0.707}\msmall{\pm{0.011}} & 0.644\msmall{\pm{0.035}} \\

\midrule
CTGAN & - & \cameraready{0.859\msmall{\pm{0.040}}} & \cameraready{0.835\msmall{\pm{0.012}}} & \cameraready{0.651\msmall{\pm{0.020}}} & \cameraready{0.744\msmall{\pm{0.009}}} & \cameraready{\textbf{0.760}\msmall{\pm{0.014}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{0.859\msmall{\pm{0.038}}} & \cameraready{\textbf{0.837}\msmall{\pm{0.012}}} & \cameraready{\textbf{0.652}\msmall{\pm{0.024}}} & \cameraready{0.743\msmall{\pm{0.008}}} & \cameraready{0.753\msmall{\pm{0.008}}} \\
 &  Corr & \cameraready{\textbf{0.866}\msmall{\pm{0.007}}} & \cameraready{0.835\msmall{\pm{0.012}}} & \cameraready{0.650\msmall{\pm{0.023}}} & \cameraready{\textbf{0.745}\msmall{\pm{0.008}}} & \cameraready{0.754\msmall{\pm{0.011}}} \\
 &  KDE & \cameraready{0.863\msmall{\pm{0.035}}} & \cameraready{0.836\msmall{\pm{0.012}}} & \cameraready{0.651\msmall{\pm{0.018}}} & \cameraready{0.743\msmall{\pm{0.009}}} & \cameraready{0.753\msmall{\pm{0.009}}} \\

\midrule
TVAE & - & \add{0.863\msmall{\pm{0.011}}} & \add{\textbf{0.800}\msmall{\pm{0.016}}} & \add{\textbf{0.631}\msmall{\pm{0.004}}} & \add{\textbf{0.752}\msmall{\pm{0.003}}} & \add{\textbf{0.789}\msmall{\pm{0.007}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{0.866\msmall{\pm{0.013}}} & \add{0.785\msmall{\pm{0.017}}} & \add{0.630\msmall{\pm{0.007}}} & \add{0.751\msmall{\pm{0.003}}} & \add{0.787\msmall{\pm{0.011}}} \\
 &  Corr & \add{\textbf{0.870}\msmall{\pm{0.007}}} & \add{0.787\msmall{\pm{0.009}}} & \add{0.629\msmall{\pm{0.004}}} & \add{\textbf{0.752}\msmall{\pm{0.004}}} & \add{0.779\msmall{\pm{0.014}}} \\
 &  KDE & \add{\textbf{0.870}\msmall{\pm{0.007}}} & \add{0.797\msmall{\pm{0.016}}} & \add{0.630\msmall{\pm{0.002}}} & \add{0.750\msmall{\pm{0.001}}} & \add{0.788\msmall{\pm{0.010}}} \\

\midrule
GOGGLE & - & \add{\textbf{0.742}\msmall{\pm{0.071}}} & \add{0.656\msmall{\pm{0.049}}} & \add{0.543\msmall{\pm{0.039}}} & \add{0.600\msmall{\pm{0.056}}} & \add{0.577\msmall{\pm{0.010}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{0.738\msmall{\pm{0.067}}} & \add{0.665\msmall{\pm{0.043}}} & \add{\textbf{0.548}\msmall{\pm{0.035}}} & \add{0.602\msmall{\pm{0.056}}} & \add{0.575\msmall{\pm{0.008}}} \\
 &  Corr & \add{0.740\msmall{\pm{0.063}}} & \add{\textbf{0.667}\msmall{\pm{0.044}}} & \add{0.542\msmall{\pm{0.036}}} & \add{0.601\msmall{\pm{0.058}}} & \add{0.576\msmall{\pm{0.010}}} \\
 &  KDE & \add{0.741\msmall{\pm{0.067}}} & \add{\textbf{0.667}\msmall{\pm{0.060}}} & \add{0.542\msmall{\pm{0.036}}} & \add{\textbf{0.603}\msmall{\pm{0.058}}} & \add{\textbf{0.578}\msmall{\pm{0.014}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{l c ll}
    \toprule
         & &   XV & MAE  \\
\midrule
 WGAN & -	  & -0.006\msmall{\pm{0.003}}	 & 3133.6\msmall{\pm{242.1}}	 \\
\multirow{3}{*}{P-WGAN} & Rnd	  &\textbf{-0.005}\msmall{\pm{0.002}}	 & 3151.3\msmall{\pm{219.8}}	  \\
&Corr	  & -0.012\msmall{\pm{0.011}}	 & \textbf{3109.2}\msmall{\pm{220.4}}	  \\
&KDE	  & -0.006\msmall{\pm{0.003}}	 & 3159.7\msmall{\pm{210.7}}	 \\
\cmidrule{1-1}
TableGAN & -	  & \textbf{-0.001}\msmall{\pm{0.001}}	 & 2992.2\msmall{\pm{35.8}}	 \\
\multirow{3}{*}{P-TableGAN} & Rnd	   & \textbf{-0.001}\msmall{\pm{0.001}}	 & \textbf{2981.9}\msmall{\pm{32.3}}	  \\
&Corr	  & \textbf{-0.001}\msmall{\pm{0.001}}	 & 3015.3\msmall{\pm{43.9}}	 	\\
&KDE	  & \textbf{-0.001}\msmall{\pm{0.001}}	 & 3022.7\msmall{\pm{23.6}}	 	\\
\cmidrule{1-1}
CTGAN & -	  & \cameraready{\textbf{-0.002}\msmall{\pm{0.001}}}	 & \cameraready{3043.8\msmall{\pm{37.8}}}	 \\
\multirow{3}{*}{P-CTGAN}& Rnd	   & \cameraready{-0.003\msmall{\pm{0.004}}}	 & \cameraready{3013.4\msmall{\pm{36.2}}}	  \\
&Corr	  & \cameraready{-0.006\msmall{\pm{0.002}}}	 & \cameraready{\textbf{2999.3}\msmall{\pm{27.3}}}	  	\\
&KDE	  & \cameraready{-0.003\msmall{\pm{0.003}}} & \cameraready{3004.8\msmall{\pm{47.4}}}	 \\
\cmidrule{1-1}
TVAE & -		 & \add{\textbf{-0.001}\msmall{\pm{0.000}}}	 & \add{3021.3\msmall{\pm{10.0}}}	\\
\multirow{3}{*}{P-TVAE}&Rnd		 & \add{\textbf{-0.001}\msmall{\pm{0.001}}}	 & \add{3040.5\msmall{\pm{60.4}}}	\\
&Corr		 & \add{-0.002\msmall{\pm{0.001}}}	 & \add{\textbf{3003.8}\msmall{\pm{22.7}}}		\\
&KDE		 & \add{\textbf{-0.001}\msmall{\pm{0.001}}}	 & \add{3032.2\msmall{\pm{39.3}}}		\\

\cmidrule{1-1}
GOGGLE & -	 & \add{\textbf{-0.004}\msmall{\pm{0.003}}}	 & \add{3054.5\msmall{\pm{44.7}}}	\\
\multirow{3}{*}{P-GOGGLE}&Rnd		 & \add{-0.006\msmall{\pm{0.005}}}	 & \add{3024.1\msmall{\pm{37.2}}}		\\
&Corr		 & \add{-0.005\msmall{\pm{0.002}}}	 & \add{3077.9\msmall{\pm{54.1}}}		\\
&KDE		 & \add{\textbf{-0.004}\msmall{\pm{0.003}}}	 & \add{\textbf{3012.3}\msmall{\pm{36.6}}}		\\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & 0.865\msmall{\pm{0.035}} & \textbf{0.975}\msmall{\pm{0.002}} & 0.999\msmall{\pm{0.001}} & \textbf{0.964}\msmall{\pm{0.004}} & 0.914\msmall{\pm{0.018}} & \textbf{0.954}\msmall{\pm{0.022}} \\
\multirow{3}{*}{P-WGAN} & Rnd & \textbf{0.856}\msmall{\pm{0.037}} & 0.979\msmall{\pm{0.003}} & \textbf{0.916}\msmall{\pm{0.008}} & \textbf{0.964}\msmall{\pm{0.004}} & \textbf{0.910}\msmall{\pm{0.015}} & \textbf{0.954}\msmall{\pm{0.022}} \\
 &  Corr & 0.857\msmall{\pm{0.033}} & 0.977\msmall{\pm{0.002}} & 0.921\msmall{\pm{0.004}} & 0.968\msmall{\pm{0.005}} & 0.911\msmall{\pm{0.018}} & \textbf{0.954}\msmall{\pm{0.026}} \\
 &  KDE & 0.862\msmall{\pm{0.037}} & 0.978\msmall{\pm{0.003}} & 0.921\msmall{\pm{0.004}} & 0.967\msmall{\pm{0.004}} & 0.911\msmall{\pm{0.018}} & 0.957\msmall{\pm{0.019}} \\

\midrule
TableGAN & - & \textbf{0.831}\msmall{\pm{0.029}} & 0.963\msmall{\pm{0.006}} & \textbf{0.895}\msmall{\pm{0.024}} & 0.923\msmall{\pm{0.011}} & 0.909\msmall{\pm{0.021}} & 0.927\msmall{\pm{0.009}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & 0.843\msmall{\pm{0.034}} & \textbf{0.962}\msmall{\pm{0.006}} & 0.896\msmall{\pm{0.026}} & 0.923\msmall{\pm{0.010}} & 0.858\msmall{\pm{0.031}} & 0.932\msmall{\pm{0.010}} \\
 &  Corr & 0.833\msmall{\pm{0.035}} & 0.963\msmall{\pm{0.005}} & 0.900\msmall{\pm{0.024}} & 0.922\msmall{\pm{0.011}} & 0.860\msmall{\pm{0.029}} & \textbf{0.920}\msmall{\pm{0.009}} \\
 &  KDE & 0.835\msmall{\pm{0.041}} & \textbf{0.962}\msmall{\pm{0.006}} & 0.901\msmall{\pm{0.019}} & \textbf{0.921}\msmall{\pm{0.011}} & \textbf{0.857}\msmall{\pm{0.029}} & 0.928\msmall{\pm{0.004}} \\

\midrule
CTGAN & - & \cameraready{0.850\msmall{\pm{0.027}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{0.848\msmall{\pm{0.016}}} & \cameraready{0.914\msmall{\pm{0.024}}} & \cameraready{0.926\msmall{\pm{0.011}}} & \cameraready{0.901\msmall{\pm{0.018}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{\textbf{0.845}\msmall{\pm{0.028}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{\textbf{0.839}\msmall{\pm{0.015}}} & \cameraready{0.916\msmall{\pm{0.028}}} & \cameraready{0.902\msmall{\pm{0.029}}} & \cameraready{\textbf{0.898}\msmall{\pm{0.012}}} \\
 &  Corr & \cameraready{0.855\msmall{\pm{0.014}}} & \cameraready{\textbf{0.989}\msmall{\pm{0.003}}} & \cameraready{0.845\msmall{\pm{0.019}}} & \cameraready{\textbf{0.913}\msmall{\pm{0.028}}} & \cameraready{\textbf{0.895}\msmall{\pm{0.030}}} & \cameraready{\textbf{0.898}\msmall{\pm{0.006}}} \\
 &  KDE & \cameraready{0.850\msmall{\pm{0.023}}} & \cameraready{0.991\msmall{\pm{0.002}}} & \cameraready{0.841\msmall{\pm{0.019}}} & \cameraready{\textbf{0.913}\msmall{\pm{0.027}}} & \cameraready{\textbf{0.895}\msmall{\pm{0.032}}} & \cameraready{0.902\msmall{\pm{0.010}}} \\

\midrule
TVAE & - & \add{0.813\msmall{\pm{0.037}}} & \add{\textbf{0.926}\msmall{\pm{0.001}}} & \add{0.842\msmall{\pm{0.019}}} & \add{0.914\msmall{\pm{0.011}}} & \add{\textbf{0.843}\msmall{\pm{0.027}}} & \add{0.877\msmall{\pm{0.013}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{\textbf{0.806}\msmall{\pm{0.039}}} & \add{0.962\msmall{\pm{0.002}}} & \add{0.835\msmall{\pm{0.018}}} & \add{0.914\msmall{\pm{0.007}}} & \add{0.881\msmall{\pm{0.007}}} & \add{0.873\msmall{\pm{0.012}}} \\
 &  Corr & \add{\textbf{0.806}\msmall{\pm{0.044}}} & \add{0.962\msmall{\pm{0.001}}} & \add{\textbf{0.829}\msmall{\pm{0.022}}} & \add{0.912\msmall{\pm{0.011}}} & \add{0.881\msmall{\pm{0.011}}} & \add{\textbf{0.866}\msmall{\pm{0.014}}} \\
 &  KDE & \add{\textbf{0.806}\msmall{\pm{0.044}}} & \add{0.964\msmall{\pm{0.001}}} & \add{0.837\msmall{\pm{0.010}}} & \add{\textbf{0.909}\msmall{\pm{0.011}}} & \add{0.874\msmall{\pm{0.012}}} & \add{0.868\msmall{\pm{0.012}}} \\

\midrule
GOGGLE & - & \add{0.892\msmall{\pm{0.019}}} & \add{\textbf{0.987}\msmall{\pm{0.018}}} & \add{\textbf{0.890}\msmall{\pm{0.017}}} & \add{\textbf{0.924}\msmall{\pm{0.006}}} & \add{0.912\msmall{\pm{0.010}}} & \add{\textbf{0.949}\msmall{\pm{0.023}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{\textbf{0.884}\msmall{\pm{0.025}}} & \add{0.988\msmall{\pm{0.017}}} & \add{0.892\msmall{\pm{0.012}}} & \add{0.927\msmall{\pm{0.006}}} & \add{\textbf{0.907}\msmall{\pm{0.005}}} & \add{0.952\msmall{\pm{0.021}}} \\
 &  Corr & \add{0.897\msmall{\pm{0.010}}} & \add{0.988\msmall{\pm{0.016}}} & \add{0.902\msmall{\pm{0.005}}} & \add{0.926\msmall{\pm{0.006}}} & \add{0.909\msmall{\pm{0.006}}} & \add{0.951\msmall{\pm{0.021}}} \\
 &  KDE & \add{0.898\msmall{\pm{0.015}}} & \add{\textbf{0.987}\msmall{\pm{0.017}}} & \add{0.902\msmall{\pm{0.005}}} & \add{0.928\msmall{\pm{0.007}}} & \add{\textbf{0.907}\msmall{\pm{0.009}}} & \add{0.951\msmall{\pm{0.020}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & 0.856\msmall{\pm{0.008}} & \textbf{0.976}\msmall{\pm{0.002}} & 0.999\msmall{\pm{0.001}} & \textbf{0.964}\msmall{\pm{0.004}} & 0.910\msmall{\pm{0.027}} & \textbf{0.954}\msmall{\pm{0.020}} \\
\multirow{3}{*}{P-WGAN} & Rnd & \textbf{0.852}\msmall{\pm{0.011}} & 0.979\msmall{\pm{0.003}} & \textbf{0.907}\msmall{\pm{0.010}} & 0.965\msmall{\pm{0.004}} & \textbf{0.907}\msmall{\pm{0.009}} & 0.957\msmall{\pm{0.020}} \\
 &  Corr & 0.853\msmall{\pm{0.008}} & 0.977\msmall{\pm{0.002}} & 0.914\msmall{\pm{0.002}} & 0.968\msmall{\pm{0.004}} & 0.912\msmall{\pm{0.018}} & 0.955\msmall{\pm{0.025}} \\
 &  KDE & 0.855\msmall{\pm{0.010}} & 0.978\msmall{\pm{0.003}} & 0.914\msmall{\pm{0.002}} & 0.967\msmall{\pm{0.004}} & 0.912\msmall{\pm{0.018}} & 0.959\msmall{\pm{0.017}} \\

\midrule
TableGAN & - & \textbf{0.822}\msmall{\pm{0.007}} & 0.964\msmall{\pm{0.006}} & 0.895\msmall{\pm{0.022}} & 0.925\msmall{\pm{0.011}} & 0.906\msmall{\pm{0.028}} & 0.929\msmall{\pm{0.013}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & 0.823\msmall{\pm{0.005}} & \textbf{0.963}\msmall{\pm{0.006}} & \textbf{0.888}\msmall{\pm{0.031}} & 0.924\msmall{\pm{0.011}} & 0.873\msmall{\pm{0.018}} & 0.934\msmall{\pm{0.012}} \\
 &  Corr & 0.826\msmall{\pm{0.006}} & 0.964\msmall{\pm{0.005}} & 0.898\msmall{\pm{0.025}} & 0.924\msmall{\pm{0.011}} & \textbf{0.868}\msmall{\pm{0.016}} & \textbf{0.923}\msmall{\pm{0.009}} \\
 &  KDE & 0.824\msmall{\pm{0.005}} & \textbf{0.963}\msmall{\pm{0.006}} & 0.896\msmall{\pm{0.021}} & \textbf{0.923}\msmall{\pm{0.011}} & 0.873\msmall{\pm{0.022}} & 0.928\msmall{\pm{0.006}} \\

\midrule
CTGAN & - & \cameraready{0.862\msmall{\pm{0.014}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{0.850\msmall{\pm{0.019}}} & \cameraready{0.915\msmall{\pm{0.023}}} & \cameraready{0.927\msmall{\pm{0.016}}} & \cameraready{0.896\msmall{\pm{0.023}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{\textbf{0.859}\msmall{\pm{0.017}}} & \cameraready{0.990\msmall{\pm{0.002}}} & \cameraready{\textbf{0.840}\msmall{\pm{0.014}}} & \cameraready{0.917\msmall{\pm{0.027}}} & \cameraready{0.905\msmall{\pm{0.026}}} & \cameraready{\textbf{0.894}\msmall{\pm{0.006}}} \\
 &  Corr & \cameraready{0.860\msmall{\pm{0.012}}} & \cameraready{\textbf{0.989}\msmall{\pm{0.003}}} & \cameraready{0.850\msmall{\pm{0.009}}} & \cameraready{0.914\msmall{\pm{0.027}}} & \cameraready{\textbf{0.902}\msmall{\pm{0.017}}} & \cameraready{\textbf{0.894}\msmall{\pm{0.014}}} \\
 &  KDE & \cameraready{0.861\msmall{\pm{0.017}}} & \cameraready{0.991\msmall{\pm{0.002}}} & \cameraready{0.847\msmall{\pm{0.006}}} & \cameraready{\textbf{0.913}\msmall{\pm{0.027}}} & \cameraready{0.905\msmall{\pm{0.025}}} & \cameraready{0.899\msmall{\pm{0.014}}} \\

\midrule
TVAE & - & \add{0.831\msmall{\pm{0.013}}} & \add{\textbf{0.927}\msmall{\pm{0.001}}} & \add{0.832\msmall{\pm{0.010}}} & \add{0.916\msmall{\pm{0.010}}} & \add{\textbf{0.847}\msmall{\pm{0.006}}} & \add{0.855\msmall{\pm{0.019}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{\textbf{0.828}\msmall{\pm{0.012}}} & \add{0.963\msmall{\pm{0.002}}} & \add{0.832\msmall{\pm{0.010}}} & \add{0.915\msmall{\pm{0.007}}} & \add{0.877\msmall{\pm{0.010}}} & \add{0.856\msmall{\pm{0.017}}} \\
 &  Corr & \add{0.829\msmall{\pm{0.012}}} & \add{0.963\msmall{\pm{0.001}}} & \add{\textbf{0.825}\msmall{\pm{0.011}}} & \add{0.914\msmall{\pm{0.011}}} & \add{0.882\msmall{\pm{0.012}}} & \add{0.860\msmall{\pm{0.015}}} \\
 &  KDE & \add{0.829\msmall{\pm{0.012}}} & \add{0.964\msmall{\pm{0.001}}} & \add{0.831\msmall{\pm{0.014}}} & \add{\textbf{0.910}\msmall{\pm{0.011}}} & \add{0.870\msmall{\pm{0.016}}} & \add{\textbf{0.848}\msmall{\pm{0.014}}} \\

\midrule
GOGGLE & - & \add{0.880\msmall{\pm{0.012}}} & \add{\textbf{0.987}\msmall{\pm{0.018}}} & \add{0.892\msmall{\pm{0.014}}} & \add{\textbf{0.926}\msmall{\pm{0.005}}} & \add{0.916\msmall{\pm{0.011}}} & \add{\textbf{0.955}\msmall{\pm{0.019}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{0.878\msmall{\pm{0.018}}} & \add{0.988\msmall{\pm{0.017}}} & \add{\textbf{0.889}\msmall{\pm{0.015}}} & \add{0.928\msmall{\pm{0.005}}} & \add{0.911\msmall{\pm{0.007}}} & \add{0.957\msmall{\pm{0.017}}} \\
 &  Corr & \add{\textbf{0.875}\msmall{\pm{0.021}}} & \add{0.988\msmall{\pm{0.016}}} & \add{0.901\msmall{\pm{0.006}}} & \add{0.927\msmall{\pm{0.005}}} & \add{0.907\msmall{\pm{0.012}}} & \add{0.957\msmall{\pm{0.017}}} \\
 &  KDE & \add{0.883\msmall{\pm{0.011}}} & \add{\textbf{0.987}\msmall{\pm{0.017}}} & \add{0.901\msmall{\pm{0.006}}} & \add{0.929\msmall{\pm{0.006}}} & \add{\textbf{0.906}\msmall{\pm{0.011}}} & \add{0.956\msmall{\pm{0.017}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcllllll@{}}
\toprule
 &   &  \phishing{}  & \wids{} & \lcld{} & \heloc{} & \faults{} & \news{} \\  
\toprule
WGAN & - & 0.872\msmall{\pm{0.008}} & \textbf{0.989}\msmall{\pm{0.002}} & 1.000\msmall{\pm{0.000}} & \textbf{0.983}\msmall{\pm{0.004}} & \textbf{0.916}\msmall{\pm{0.016}} & \textbf{0.964}\msmall{\pm{0.021}} \\
\multirow{3}{*}{P-WGAN} & Rnd & \textbf{0.867}\msmall{\pm{0.003}} & 0.992\msmall{\pm{0.002}} & \textbf{0.936}\msmall{\pm{0.010}} & 0.985\msmall{\pm{0.002}} & 0.927\msmall{\pm{0.006}} & 0.966\msmall{\pm{0.020}} \\
 &  Corr & 0.869\msmall{\pm{0.004}} & 0.991\msmall{\pm{0.002}} & 0.942\msmall{\pm{0.001}} & 0.985\msmall{\pm{0.003}} & 0.931\msmall{\pm{0.013}} & 0.966\msmall{\pm{0.024}} \\
 &  KDE & 0.870\msmall{\pm{0.003}} & 0.991\msmall{\pm{0.002}} & 0.942\msmall{\pm{0.001}} & 0.985\msmall{\pm{0.002}} & 0.931\msmall{\pm{0.013}} & 0.969\msmall{\pm{0.017}} \\

\midrule
TableGAN & - & 0.850\msmall{\pm{0.007}} & 0.980\msmall{\pm{0.004}} & 0.926\msmall{\pm{0.020}} & 0.953\msmall{\pm{0.009}} & 0.907\msmall{\pm{0.022}} & 0.940\msmall{\pm{0.011}} \\
\multirow{3}{*}{P-TableGAN} & Rnd & 0.850\msmall{\pm{0.006}} & 0.980\msmall{\pm{0.004}} & \textbf{0.925}\msmall{\pm{0.024}} & 0.953\msmall{\pm{0.009}} & 0.894\msmall{\pm{0.016}} & 0.946\msmall{\pm{0.012}} \\
 &  Corr & \textbf{0.848}\msmall{\pm{0.007}} & 0.980\msmall{\pm{0.003}} & 0.929\msmall{\pm{0.023}} & 0.953\msmall{\pm{0.008}} & \textbf{0.886}\msmall{\pm{0.018}} & \textbf{0.937}\msmall{\pm{0.011}} \\
 &  KDE & 0.852\msmall{\pm{0.009}} & \textbf{0.979}\msmall{\pm{0.003}} & 0.933\msmall{\pm{0.016}} & \textbf{0.952}\msmall{\pm{0.008}} & 0.890\msmall{\pm{0.022}} & 0.939\msmall{\pm{0.006}} \\

\midrule
CTGAN & - & \cameraready{0.879\msmall{\pm{0.008}}} & \cameraready{\textbf{0.996}\msmall{\pm{0.001}}} & \cameraready{0.896\msmall{\pm{0.011}}} & \cameraready{0.953\msmall{\pm{0.016}}} & \cameraready{0.932\msmall{\pm{0.007}}} & \cameraready{\textbf{0.912}\msmall{\pm{0.021}}} \\
\multirow{3}{*}{P-CTGAN} & Rnd & \cameraready{\textbf{0.876}\msmall{\pm{0.012}}} & \cameraready{0.997\msmall{\pm{0.001}}} & \cameraready{\textbf{0.892}\msmall{\pm{0.008}}} & \cameraready{0.953\msmall{\pm{0.021}}} & \cameraready{0.925\msmall{\pm{0.019}}} & \cameraready{0.915\msmall{\pm{0.012}}} \\
 &  Corr & \cameraready{0.878\msmall{\pm{0.004}}} & \cameraready{0.997\msmall{\pm{0.001}}} & \cameraready{0.896\msmall{\pm{0.005}}} & \cameraready{\textbf{0.952}\msmall{\pm{0.018}}} & \cameraready{\textbf{0.922}\msmall{\pm{0.013}}} & \cameraready{0.921\msmall{\pm{0.017}}} \\
 &  KDE & \cameraready{\textbf{0.876}\msmall{\pm{0.013}}} & \cameraready{0.998\msmall{\pm{0.001}}} & \cameraready{0.893\msmall{\pm{0.004}}} & \cameraready{\textbf{0.952}\msmall{\pm{0.020}}} & \cameraready{0.925\msmall{\pm{0.017}}} & \cameraready{0.919\msmall{\pm{0.021}}} \\

\midrule
TVAE & - & \add{0.854\msmall{\pm{0.007}}} & \add{\textbf{0.935}\msmall{\pm{0.002}}} & \add{0.861\msmall{\pm{0.009}}} & \add{0.947\msmall{\pm{0.005}}} & \add{\textbf{0.872}\msmall{\pm{0.008}}} & \add{0.881\msmall{\pm{0.019}}} \\
\multirow{3}{*}{P-TVAE} & Rnd & \add{\textbf{0.849}\msmall{\pm{0.010}}} & \add{0.978\msmall{\pm{0.002}}} & \add{0.862\msmall{\pm{0.008}}} & \add{0.948\msmall{\pm{0.004}}} & \add{0.907\msmall{\pm{0.008}}} & \add{0.887\msmall{\pm{0.021}}} \\
 &  Corr & \add{0.850\msmall{\pm{0.009}}} & \add{0.979\msmall{\pm{0.001}}} & \add{\textbf{0.858}\msmall{\pm{0.007}}} & \add{0.946\msmall{\pm{0.007}}} & \add{0.910\msmall{\pm{0.011}}} & \add{0.884\msmall{\pm{0.014}}} \\
 &  KDE & \add{0.850\msmall{\pm{0.009}}} & \add{0.979\msmall{\pm{0.001}}} & \add{0.861\msmall{\pm{0.005}}} & \add{\textbf{0.944}\msmall{\pm{0.006}}} & \add{0.895\msmall{\pm{0.013}}} & \add{\textbf{0.874}\msmall{\pm{0.018}}} \\

\midrule
GOGGLE & - & \add{0.891\msmall{\pm{0.009}}} & \add{\textbf{0.993}\msmall{\pm{0.013}}} & \add{0.928\msmall{\pm{0.010}}} & \add{\textbf{0.949}\msmall{\pm{0.003}}} & \add{0.920\msmall{\pm{0.006}}} & \add{\textbf{0.973}\msmall{\pm{0.013}}} \\
\multirow{3}{*}{P-GOGGLE} & Rnd & \add{\textbf{0.889}\msmall{\pm{0.017}}} & \add{0.994\msmall{\pm{0.013}}} & \add{\textbf{0.923}\msmall{\pm{0.008}}} & \add{0.952\msmall{\pm{0.004}}} & \add{0.924\msmall{\pm{0.011}}} & \add{0.976\msmall{\pm{0.012}}} \\
 &  Corr & \add{0.895\msmall{\pm{0.010}}} & \add{0.994\msmall{\pm{0.012}}} & \add{0.931\msmall{\pm{0.005}}} & \add{0.952\msmall{\pm{0.003}}} & \add{0.919\msmall{\pm{0.011}}} & \add{0.977\msmall{\pm{0.011}}} \\
 &  KDE & \add{0.894\msmall{\pm{0.017}}} & \add{\textbf{0.993}\msmall{\pm{0.012}}} & \add{0.931\msmall{\pm{0.005}}} & \add{0.952\msmall{\pm{0.003}}} & \add{\textbf{0.917}\msmall{\pm{0.010}}} & \add{0.976\msmall{\pm{0.012}}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llll@{}}
\toprule
       & F1     & {\sl w}F1 & AUC\\ \midrule
\phishing{}    & 0.884$\spm$0.007  & 0.875$\spm$0.014 & 0.903$\spm$0.009\\
\wids{}   &     0.383$\spm$0.021          &    0.434$\spm$0.020           &        0.832$\spm$0.009  \\
\lcld{}   &     0.171$\spm$0.030  & 0.316$\spm$0.013 & 0.645$\spm$0.007 \\
\heloc{}  & 0.772$\spm$0.003 & 0.662$\spm$0.011 & 0.707$\spm$0.008  \\
\faults{} & 0.662$\spm$0.011 & 0.659$\spm$0.009 & 0.848$\spm$0.010  \\ \bottomrule
\end{tabular}
